Novel Method for Multi-Dimensional Mapping of Higher Order Modulations for BICM-ID Over Rayleigh Fading Channels

Multi-dimensional (MD) mapping offers more flexibility in mapping design for bit-interleaved coded modulation with iterative decoding (BICM-ID) and potentially improves the bandwidth efficiency. However, for higher order signal constellations, finding suitable MD mappings is a very complicated task due to the large number of possible mappings. In this paper, a novel mapping method is introduced to construct efficient MD mappings to improve the error performance of BICM-ID over Rayleigh fading channels. We propose to break the MD mapping design problem into four distinct $2$-D mapping functions. The $2$-D mappings are designed such that the resulting MD mapping improves the BICM-ID error performance at low signal to noise ratios (SNRs). We also develop cost functions that can be optimized to improve the error performance at high SNRs. The proposed mapping method is very simple compared to well-known mapping methods, and it can achieve suitable MD mappings for different modulations including higher order modulations for BICM-ID. Simulation results show that our mappings significantly outperform the previously known mappings at a target bit error rate (BER) of $10^{-6}$. Our mappings also offer a lower error-floor compared to their well-known counterparts.

==> (inline-0) <==
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{2}{*}{$\lambda_{er}$} & [24 & 17 & 13 & 8 & 25 & 29 & 1 & 9 & 21 & 28 & 0 & 5 & 16 & 20 & 4 & \multicolumn{1}{c|}{12,}\\ &30& 22 & 6 & 2 & 23 & 18 & 14 & 7 & 26 & 19 & 15 & 11 & 27 & 31 & 3 & 10] \\ \hline
\multirow{2}{*}{$\lambda_{or}$} & [7 & 2 & 30 & 22 & 6 & 14 & 18 & 23 & 10 & 15 & 19 & 26 & 3 & 11 & 27 &  \multicolumn{1}{c|}{31,}\\  &13& 9 & 25 & 24 & 8 & 1 & 29 & 21 & 4 & 0 & 28 & 20 & 5 & 12 & 17 & 16] \\ \hline

\multirow{2}{*}{$\lambda_{el}$} & [(13 & 29) & (8 & 24) & (1 & 17) & (9 & 25) & (0 & 16) & (5 & 21) & (4 & 20) & (12 & \multicolumn{1}{c|}{28),}\\ & (6 & 22)  & (2 & 18) & (14 & 30) & (7 & 23) & (15 & 31) & (11 & 27) & (3 & 19) & (10 & 26)] \\ \hline
\multirow{2}{*}{$\lambda_{ol}$} & [(7 & 23) & (2 & 18) & (6 & 22) & (14 & 30) & (10 & 26) & (15 & 31) & (3 & 19) & (11 & \multicolumn{1}{c|}{27),} \\ & (13 & 29), & (9 & 25) & (8 & 24) & (1 & 17) & (4 & 20) & (0 & 16) & (5 & 21) & (12 & 28)] \\ \hline
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{4}{*}{$\lambda_{er}$} & [63 & 55 & 61 & 53 & 48 & 56 & 50 & 58 & 62 & 54 & 46 & 38 & 35 & 43 & 51 & \multicolumn{1}{c|}{59,} \\ & 60 & 52 & 36 & 37 & 32 & 33 & 49 & 57 & 47 & 39 & 44 & 45 & 40 & 41 & 34 & \multicolumn{1}{c|}{42,} \\ & 21 & 6 & 4 & 5 & 0 & 1 & 3 & 16 & 14 & 29 & 12 & 13 & 8 & 9 & 24 & \multicolumn{1}{c|}{11,} \\ & 22 & 30 & 28 & 20 & 17 & 25 & 27 & 19 & 23 & 31 & 15 & 7 & 2 & 10 & 26 & \multicolumn{1}{c|}{18]} \\ \hline
\multirow{4}{*}{$\lambda_{or}$} & [0 & 8 & 17 & 2 & 7 & 20 & 13 & 5 & 1 & 9 & 25 & 10 & 15 & 28 & 12 & \multicolumn{1}{c|}{4,} \\ & 16 & 24 & 27 & 26 & 31 & 30 & 29 & 21 & 3 & 11 & 19 & 18 & 23 & 22 & 14 & \multicolumn{1}{c|}{6,} \\& 49 & 57 & 59 & 58 & 63 & 62 & 60 & 52 &
34 & 42 & 51 & 50 & 55 & 54 & 47 & \multicolumn{1}{c|}{39,} \\ & 41 & 33 & 56 & 48 & 53 & 61 & 36 & 44 & 40 & 32 & 43 & 35 & 38 & 46 & 37 & \multicolumn{1}{c|}{45]} \\ \hline

\multirow{4}{*}{$\lambda_{el}$} & [(14 & 46) & (6 & 38) & (4 & 36) & (5 & 37) & (0 & 32) & (1 & 33) & (3 & 35) & (11 & \multicolumn{1}{c|}{43),} \\ & (30 & 62) & (21 & 53) & (12 & 44) & (13 & 45) & (8 & 40) & (9 & 41) & (16 & 48) & (27 & \multicolumn{1}{c|}{59),} \\ & (22 & 54) & (29 & 61) & (20 & 52) & (7 & 39) & (2 & 34) & (17 & 49) & (24 & 56) & (19 &  \multicolumn{1}{c|}{51),} \\ & (23 & 55) & (31 & 63) & (28 & 60) & (15 & 47) & (10 & 42) & (25 & 57) & (26 & 58) & (18 & \multicolumn{1}{c|}{ 50)]} \\ \hline
\multirow{4}{*}{$\lambda_{ol}$} & [(0 & 32) & (8 & 40) & (17 & 49) & (2 & 34) & (7 & 39) & (20 & 52) & (13 & 45) & (5 & \multicolumn{1}{c|}{37),} \\ & (1 & 33) & (16 & 48) & (25 & 57) & (10 & 42) & (15 & 47) & (28 & 60) & (21 & 53) & (4 & \multicolumn{1}{c|}{36),}\\ & (9 & 41) & (24 & 56) & (27 & 59) & (26 & 58) & (31 & 63) & (22 & 54) & (29 & 61) & (12 & \multicolumn{1}{c|}{44),} \\ & (3 & 35) & (11 & 43) & (19 & 51) & (18 & 50) & (23 & 55) & (30 & 62) & (14 & 46) & (6 & \multicolumn{1}{c|}{38)]} \\ \hline 
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{8}{*}{$\lambda_{er}$} & [100 & 103 & 37 & 86 & 105 & 122 & 32 & 115 & 116 & 118 & 36 & 70 & 104 & 107 & 106 & \multicolumn{1}{c|}{113,} \\ & 102 & 110 & 126 & 111 & 127 & 96 & 114 & 98 & 119 & 101 & 108 & 124 & 109 & 82 & 66 & \multicolumn{1}{c|}{99,} \\& 117 & 94 & 78 & 125 & 64 & 67 & 112 & 97 & 87 & 76 & 79 & 95 & 80 & 72 & 83 & \multicolumn{1}{c|}{74,} \\ & 68 & 71 & 92 & 77 & 88 & 65 & 75 & 90 & 61 & 84 & 69 & 93 & 73 & 89 & 91 & \multicolumn{1}{c|}{120,} \\ & 60 & 31 & 13 & 85 & 24 & 8 & 81 & 121 & 14 & 15 & 12 & 29 & 25 & 11 & 16 & \multicolumn{1}{c|}{3,} \\ & 30 & 5 & 21 & 28 & 9 & 27 & 17 & 19 & 52 & 23 & 7 & 20 & 57 & 56 & 26 & \multicolumn{1}{c|}{1,} \\& 39 & 4 & 22 & 59 & 43 & 10 & 49 & 51 & 38 & 54 & 6 & 41 & 58 & 40 & 42 & \multicolumn{1}{c|}{33,} \\ & 53 & 46 & 47 & 63 & 18 & 2 & 50 & 48 & 62 & 55 & 44 & 45 & 0 & 123 & 34 & \multicolumn{1}{c|}{35]} \\ \hline
\multirow{8}{*}{$\lambda_{or}$} & [17 & 24 & 121 & 0 & 44 & 61 & 85 & 15 & 16 & 8 & 81 & 3 & 60 & 31 & 13 & \multicolumn{1}{c|}{14,} \\&  25 & 9 & 27 & 56 & 20 & 21 & 28 & 29 & 11 & 26 & 40 & 59 & 57 & 4 & 5 & \multicolumn{1}{c|}{12,} \\ & 1 & 10 & 49 & 43 & 41 & 22 & 7 & 30 & 19 & 48 & 58 & 42 & 6 & 52 & 53 & \multicolumn{1}{c|}{23,} \\& 18 & 35 & 51 & 33 & 54 & 39 & 55 & 47 & 123 & 2 & 50 & 34 & 38 & 46 & 62 & \multicolumn{1}{c|}{37,} \\& 107 & 122 & 32 & 98 & 102 & 118 & 36 & 63 & 104 & 106 & 115 & 114 & 126 & 119 & 70 & \multicolumn{1}{c|}{86,} \\ & 113 & 97 & 99 & 96 & 110 & 100 & 103 & 116 & 83 & 112 & 82 & 66 & 111 & 101 & 78 & \multicolumn{1}{c|}{117,} \\ & 72 & 67 & 64 & 109 & 127 & 108 & 94 & 76 & 65 & 88 & 80 & 125 & 124 & 95 & 79 & \multicolumn{1}{c|}{77,} \\ & 74 & 89 & 90 & 120 & 68 & 71 & 69 & 87 & 75 & 73 & 91 & 105 & 45 & 84 & 93 & \multicolumn{1}{c|}{92]} \\ \hline

\multirow{8}{*}{$\lambda_{el}$} & [(37 & 101) & (32 & 96) & (36 & 100) & (61 & 125) & (60 & 124) & (31 & 95) & (13 & 77) & (24 & \multicolumn{1}{c|}{88),} \\ & (8 & 72) & (14 & 78) & (15 & 79) & (12 & 76) & (29 & 93) & (25 & 89) & (11 & 75) & (16 & \multicolumn{1}{c|}{80),} \\& (3 & 67) & (30 & 94) & (5 & 69) & (21 & 85) & (28 & 92) & (9 & 73) & (27 & 91) & (17 & \multicolumn{1}{c|}{81),} \\ & (19 & 83) & (52 & 116) & (23 & 87) & (7 & 71) & (20 & 84) & (57 & 121) & (56 & 120) & (26 & \multicolumn{1}{c|}{90),} \\ & (1 & 65) & (39 & 103) & (4 & 68) & (22 & 86) & (59 & 123) & (43 & 107) & (10 & 74) & (49 & \multicolumn{1}{c|}{113),} \\ & (51 & 115) & (38 & 102) & (54 & 118) & (6 & 70) & (41 & 105) & (58 & 122) & (40 & 104) & (42 & \multicolumn{1}{c|}{106),} \\& (33 & 97) & (53 & 117) & (46 & 110) & (47 & 111) & (63 & 127) & (18 & 82) & (2 & 66) & (50 & \multicolumn{1}{c|}{114),} \\ & (48 & 112) & (62 & 126) & (55 & 119) & (44 & 108) & (45 & 109) & (0 & 64) & (34 & 98 & (35 & \multicolumn{1}{c|}{99)]} \\ \hline
\multirow{8}{*}{$\lambda_{ol}$} & [(17 & 81) & (24 & 88) & (0 & 64) & (45 & 109) & (60 & 124) & (15 & 79) & (16 & 80) & (8 & \multicolumn{1}{c|}{72),} \\ & (3 & 67) & (63 & 127) & (31 & 95) & (13 & 77) & (14 & 78) & (25 & 89) & (11 & 75) & (9 &\multicolumn{1}{c|}{73),} \\& (27 & 91) & (57 & 121) & (21 & 85) & (28 & 92) & (29 & 93) & (56 & 120) & (10 & 74) & (40 & \multicolumn{1}{c|}{104),} \\ & (59 & 123) & (20 & 84) & (4 & 68) & (7 & 71) & (12 & 76) & (26 & 90) & (1 & 65) & (49 & \multicolumn{1}{c|}{113),} \\& (43 & 107) &(41 & 105) & (22 & 86) & (23 & 87) & (5 & 69) & (19 & 83) & (48 & 112) & (51 & \multicolumn{1}{c|}{115),} \\ & (58 & 122) & (6 & 70) & (39 & 103) & (52 & 116) & (30 & 94) & (18 & 82) & (50 & 114) & (35 & \multicolumn{1}{c|}{99),} \\& (42 & 106) & (54 & 118) & (55 & 119) & (62 & 126) & (53 & 117) & (2 & 66) & (34 & 98) & (33 & \multicolumn{1}{c|}{97),} \\ & (38 & 102) & (46 & 110) & (37 & 101) & (47 & 111) & (32 & 96) & (36 & 100) & (44 & 108) & (61 & \multicolumn{1}{c|}{125)]} \\ \hline
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{16}{*}{$\lambda_{er}$} & [206 & 205 & 222 & 237 & 236 & 220 & 252 & 211 & 227 & 195 & 194 & 135 & 215 & 204 & 231 & 199, \\ & 207 & 254 & 221 & 141 & 253 & 200 & 140 & 243 & 167 & 226 & 151 & 210 & 247 & 83 & 230 & 198, \\& 238 & 142 & 201 & 88 & 217 & 157 & 216 & 156 & 131 & 209 & 242 & 166 & 193 & 134 & 213 & 197, \\ & 239 & 255 & 89 & 158 & 173 & 232 & 172 & 188 & 163 & 130 & 183 & 225 & 208 & 150 & 246 & 214, \\& 223 & 218 & 174 & 233 & 249 & 189 & 248 & 136 & 162 & 147 & 241 & 129 & 165 & 81 & 245 & 229, \\ & 202 & 219 & 159 & 191 & 190 & 137 & 153 & 152 & 179 & 145 & 146 & 182 & 224 & 149 & 192 & 133, \\& 203 & 234 & 250 & 138 & 154 & 169 & 185 & 168 & 177 & 161 & 240 & 144 & 181 & 80 & 244 & 212, \\ & 143 & 175 & 251 & 170 & 155 & 187 & 186 & 184 & 178 & 176 & 160 & 128 & 164 & 148 & 132 & 228, \\& 91 & 235 & 139 & 60 & 171 & 25 & 24 & 56 & 49 & 17 & 51 & 180 & 35 & 3 & 115 & 99, \\ & 92 & 124 & 44 & 28 & 120 & 40 & 57 & 59 & 48 & 16 & 50 & 34 & 19 & 2 & 39 & 67, \\& 12 & 72 & 29 & 61 & 121 & 8 & 41 & 58 & 32 & 33 & 113 & 18 & 55 & 114 & 98 & 7, \\ & 108 & 125 & 73 & 104 & 62 & 9 & 27 & 26 & 52 & 112 & 1 & 54 & 97 & 38 & 23 & 66, \\& 93 & 109 & 13 & 45 & 105 & 63 & 10 & 42 & 43 & 0 & 53 & 96 & 22 & 65 & 82 & 103, \\ & 77 & 94 & 90 & 30 & 46 & 122 & 123 & 11 & 36 & 20 & 37 & 21 & 5 & 6 & 119 & 196, \\& 76 & 95 & 126 & 14 & 127 & 31 & 106 & 47 & 116 & 4 & 117 & 64 & 118 & 102 & 85 & 71, \\ & 78 & 79 & 110 & 111 & 74 & 75 & 15 & 107 & 84 & 101 & 100 & 68 & 69 & 86 & 70 & 87] \\ \hline

\multirow{16}{*}{$\lambda_{or}$} & [49 & 48 & 16 & 32 & 112 & 0 & 52 & 36 & 43 & 42 & 27 & 26 & 58 & 59 & 57 & 56, \\ & 17 & 33 & 1 & 53 & 21 & 117 & 20 & 116 & 47 & 11 & 123 & 10 & 63 & 41 & 40 & 24, \\& 50 & 113 & 54 & 96 & 37 & 64 & 84 & 4 & 107 & 106 & 46 & 122 & 105 & 62 & 9 & 25, \\ & 51 & 18 & 97 & 65 & 22 & 5 & 101 & 100 & 15 & 127 & 31 & 90 & 30 & 104 & 121 & 8, \\& 34 & 55 & 114 & 38 & 6 & 118 & 69 & 68 & 75 & 74 & 14 & 13 & 73 & 45 & 61 & 120, \\ & 19 & 2 & 23 & 82 & 119 & 102 & 86 & 111 & 110 & 95 & 126 & 109 & 125 & 72 & 29 & 60, \\& 35 & 3 & 98 & 7 & 66 & 103 & 85 & 70 & 79 & 77 & 94 & 108 & 12 & 124 & 44 & 28, \\ & 180 & 115 & 39 & 99 & 67 & 196 & 71 & 87 & 78 & 76 & 93 & 92 & 91 & 235 & 139 & 171, \\& 80 & 148 & 244 & 228 & 212 & 229 & 197 & 198 & 206 & 207 & 239 & 203 & 143 & 234 & 175 & 170, \\ & 164 & 149 & 132 & 133 & 246 & 214 & 231 & 199 & 205 & 238 & 223 & 142 & 202 & 219 & 251 & 138, \\& 128 & 224 & 192 & 245 & 213 & 230 & 215 & 204 & 222 & 237 & 221 & 255 & 218 & 159 & 250 & 155, \\ & 181 & 81 & 150 & 193 & 134 & 210 & 247 & 135 & 220 & 236 & 254 & 141 & 174 & 89 & 191 & 154, \\& 240 & 165 & 225 & 208 & 151 & 83 &194 & 195 & 211 & 200 & 253 & 201 & 158 & 233 & 249 & 187, \\ & 160 & 144 & 129 & 183 & 166 & 209 & 226 & 227 & 252 & 140 & 217 & 173 & 88 & 190 & 137 & 169, \\& 176 & 161 & 182 & 241 & 130 & 242 & 167 & 131 & 243 & 216 & 157 & 232 & 189 & 153 & 185 & 186, \\ & 178 & 177 & 179 & 146 & 145 & 162 & 147 & 163 & 156 & 188 & 172 & 248 & 136 & 152 & 168 & 184] \\ \hline

\multirow{16}{*}{$\lambda_{el}$} & [(83 & 211) & (88 & 216) & (89 & 217) & (81 & 209) & (80 & 208) & (91 & 219) & (60 & 188) & (25 & 153), \\ & (24 & 152) & (56 & 184) & (49 & 177) & (17 & 145) & (51 & 179) &(35 & 163) & (3 & 131) & (115 & 243), \\& (99 & 227) & (92 & 220) & (124 & 252) & (44 & 172) & (28 & 156) & (120 & 248) & (40 & 168) & (57 & 185) , \\& (59 & 187) & (48 & 176) & (16 & 144) & (50 & 178) & (34 & 162) & (19 & 147) & (2 & 130) & (39 & 167), \\& (67 & 195) & (12 & 140) & (72 & 200) & (29 & 157) & (61 & 189) & (121 & 249) & (8 & 136) & (41 & 169) , \\& (58 & 186) & (32 & 160) & (33 & 161) & (113 & 241) & (18 & 146) & (55 & 183) & (114 & 242) & (98 & 226), \\& (7 & 135) & (108 & 236) & (125 & 253) & (73 & 201) & (104 & 232) & (62 & 190) & (9 & 137) & (27 & 155), \\ & (26 & 154) & (52 & 180) & (112 & 240) & (1 & 129) & (54 & 182) & (97 & 225) & (38 & 166) & (23 & 151), \\& (66 & 194) & (93 & 221) &(109 & 237) & (13 & 141) & (45 & 173) & (105 & 233) & (63 & 191) & (10 & 138), \\ & (42 & 170) & (43 & 171) & (0 & 128) & (53 & 181) & (96 & 224) & (22 & 150) & (65 & 193) & (82 & 210), \\& (103 & 231) & (77 & 205) & (94 & 222) & (90 & 218) & (30 & 158) & (46 & 174) & (122 & 250) & (123 & 251), \\ & (11 & 139) & (36 & 164) & (20 & 148) & (37 & 165) & (21 & 149) & (5 & 133) & (6 & 134) & (119 & 247), \\& (76 & 204) & (95 & 223) & (126 & 254) & (14 & 142) & (127 & 255) & (31 & 159) & (106 & 234) & (47 & 175), \\ & (116 & 244) & (4 & 132) & (117 & 245) & (64 & 192) & (118 & 246) & (102 & 230) & (85 & 213) & (71 & 199), \\& (78 & 206) & (79 & 207) & (110 & 238) & (111 & 239) & (74 & 202) & (75 & 203) & (15 & 143) &(107 & 235), \\ & (84 & 212) & (101 & 229) & (100 & 228) & (68 & 196) & (69 & 197) & (86 & 214) & (70 & 198) & (87 & 215)] \\ \hline
\multirow{16}{*}{$\lambda_{ol}$} & [(49 & 177) & (48 & 176) & (32 & 160) & (112 & 240) & (0 & 128) & (53 & 181) & (43 & 171) & (52 & 180), \\ & (11 & 139) & (10 & 138) & (42 & 170) & (26 & 154) & (27 & 155) & (58 & 186) & (59 & 187) & (56 & 184), \\& (17 & 145) & (33 & 161) & (1 & 129) & (54 & 182) & (96 & 224) & (21 & 149) & (20 & 148) & (36 & 164), \\ & (116 & 244) & (122 & 250) & (123 & 251) & (63 & 191) & (9 & 137) & (41 & 169) & (57 & 185) & (16 & 144), \\& (113 & 241) & (97 & 225) & (37 & 165) & (117 & 245) & (84 & 212) & (4 & 132) & (47 & 175) & (31 & 159), \\ & (46 & 174) & (30 & 158) & (105 & 233) & (62 & 190) & (8 & 136) & (24 & 152) & (50 & 178) & (18 & 146), \\& (22 & 150) & (5 & 133) & (64 & 192) & (101 & 229) & (107 & 235) & (106 & 234) & (75 & 203) & (127 & 255), \\ & (13 & 141) & (45 & 173) & (104 & 232) & (121 & 249) & (25 & 153) & (51 & 179) & (55 & 183) & (38 & 166), \\& (65 & 193) & (6 & 134) & (118 & 246) & (68 & 196) & (100 & 228) & (15 & 143) & (74 & 202) & (14 & 142), \\ & (90 & 218) & (73 & 201) & (61 & 189) & (40 & 168) & (34 & 162) & (2 & 130) & (114 & 242) & (23 & 151), \\& (119 & 247) & (102 & 230) & (86 & 214) & (69 & 197) & (111 & 239) & (110 & 238) & (126 & 254) & (109 & 237), \\ & (125 & 253) & (72 & 200) & (29 & 157) & (120 & 248) & (19 & 147) & (115 & 243) & (98 & 226) & (82 & 210), \\& (66 & 194) & (103 & 231) & (85 & 213) & (70 & 198) & (79 & 207) & (95 & 223) & (77 & 205) & (94 & 222), \\ & (12 & 140) & (44 & 172) & (28 & 156) & (35 & 163) & (3 & 131) & (39 & 167) & (99 & 227) & (7 & 135), \\& (83 & 211) & (71 & 199) & (87 & 215) & (78 & 206) & (76 & 204) & (93 & 221) & (108 & 236) & (92 & 220), \\ & (91 & 219) & (124 & 252) & (60 & 188) & (80 & 208) & (81 & 209) & (67 & 195) & (89 & 217) & (88 & 216)] \\ \hline
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{32}{*}{$\lambda_{er}$} & [397 & 493 & 479 & 462 & 477 & 456 & 335 & 269 & 162 & 165 & 455 & 502 & 468 & 453 & 439 & 503, \\ & 411 & 334 & 509 & 494 & 461 & 472 & 488 & 285 & 374 & 342 & 372 & 402 & 485 & 501 & 434 & 385, \\& 172 & 440 & 408 & 510 & 495 & 504 & 491 & 473 & 262 & 451 & 498 & 466 & 452 & 406 & 386 & 326, \\ & 475 & 174 & 409 & 511 & 492 & 507 & 271 & 366 & 164 & 481 & 449 & 486 & 471 & 390 & 340 & 260, \\& 463 & 415 & 399 & 446 & 398 & 447 & 410 & 430 & 420 & 422 & 464 & 438 & 388 & 405 & 389 & 484, \\ & 414 & 412 & 396 & 474 & 458 & 442 & 428 & 394 & 423 & 421 & 448 & 384 & 487 & 436 & 437 & 404, \\& 413 & 445 & 459 & 431 & 270 & 395 & 429 & 427 & 416 & 418 & 480 & 432 & 401 & 400 & 496 & 407, \\ & 444 & 506 & 443 & 393 & 489 & 286 & 424 & 426 & 417 & 483 & 261 & 358 & 433 & 403 & 465 & 391, \\& 392 & 350 & 284 & 457 & 380 & 382 & 300 & 425 & 419 & 263 & 327 & 309 & 277 & 499 & 482 & 497, \\ & 490 & 505 & 268 & 173 & 318 & 301 & 282 & 264 & 259 & 257 & 256 & 258 & 308 & 356 & 435 & 387, \\& 287 & 348 & 302 & 170 & 319 & 365 & 280 & 266 & 295 & 359 & 294 & 167 & 279 & 467 & 166 & 276, \\ & 364 & 317 & 316 & 281 & 299 & 330 & 314 & 298 & 275 & 288 & 304 & 273 & 160 & 292 & 310 & 324, \\& 441 & 332 & 267 & 346 & 315 & 313 & 312 & 296 & 291 & 289 & 320 & 305 & 306 & 272 & 293 & 325, \\ & 303 & 383 & 265 & 362 & 378 & 10 & 361 & 297 & 355 & 290 & 352 & 370 & 336 & 353 & 311 & 274, \\& 283 & 171 & 328 & 360 & 169 & 329 & 381 & 376 & 371 & 307 & 354 & 321 & 3 & 163 & 369 & 368, \\ & 367 & 379 & 347 & 8 & 331 & 344 & 345 & 377 & 35 & 339 & 323 & 375 & 337 & 0 & 322 & 373, \\& 168 & 363 & 58 & 11 & 42 & 333 & 40 & 41 & 19 & 39 & 32 & 338 & 17 & 48 & 161 & 2, \\& 74 & 26 & 27 & 45 & 43 & 24 & 56 & 57 & 50 & 34 & 33 & 38 & 96 & 16 & 49 & 1, \\& 126 & 44 & 123 & 59 & 122 & 9 & 25 & 120 & 115 & 99 & 113 & 103 & 97 & 102 & 53 & 240, \\ & 62 & 90 & 46 & 106 & 107 & 104 & 105 & 121 & 114 & 51 & 67 & 65 & 112 & 64 & 71 & 227, \\& 201 & 91 & 47 & 124 & 75 & 72 & 125 & 73 & 83 & 98 & 18 & 81 & 36 & 80 & 52 & 7, \\ & 12 & 28 & 109 & 29 & 61 & 60 & 127 & 89 & 82 & 66 & 119 & 37 & 23 & 20 & 211 & 21, \\& 219 & 251 & 31 & 92 & 249 & 110 & 111 & 88 & 117 & 118 & 55 & 100 & 243 & 6 & 241 & 209, \\ & 203 & 153 & 185 & 94 & 76 & 108 & 77 & 93 & 101 & 87 & 69 & 54 & 70 & 68 & 179 & 147, \\& 136 & 253 & 235 & 349 & 217 & 13 & 248 & 95 & 85 & 116 & 22 & 225 & 193 & 226 & 4 & 129, \\ & 222 & 351 & 15 & 184 & 78 & 232 & 200 & 79 & 86 & 242 & 84 & 146 & 195 & 178 & 215 & 181, \\& 191 & 220 & 236 & 255 & 152 & 239 & 252 & 216 & 194 & 210 & 245 & 244 & 246 & 198 & 148 & 130, \\ & 143 & 159 & 223 & 204 & 206 & 238 & 254 & 207 & 213 & 197 & 229 & 212 & 196 & 214 & 149 & 133, \\& 234 & 137 & 218 & 139 & 508 & 157 & 237 & 14 & 177 & 208 & 183 & 128 & 470 & 199 & 230 & 5, \\ & 187 & 205 & 189 & 478 & 476 & 154 & 186 & 30 & 231 & 341 & 192 & 151 & 150 & 180 & 228 & 145, \\& 155 & 156 & 140 & 142 & 141 & 202 & 250 & 63 & 224 & 176 & 144 & 454 & 500 & 134 & 131 & 247, \\ & 221 & 188 & 190 & 158 & 460 & 138 & 175 & 233 & 357 & 278 & 450 & 135 & 469 & 182 & 132 & 343]\\ \hline

\multirow{32}{*}{$\lambda_{or}$} & [48 & 37 & 96 & 33 & 306 & 64 & 5 & 308 & 186 & 60 & 90 & 441 & 41 & 123 & 45 & 233, \\ & 225 & 112 & 113 & 339 & 161 & 129 & 224 & 240 & 250 & 26 & 10 & 42 & 40 & 107 & 61 & 127, \\& 179 & 103 & 39 & 32 & 17 & 241 & 341 & 69 & 126 & 74 & 58 & 347 & 169 & 59 & 11 & 235, \\ & 343 & 16 & 0 & 1 & 65 & 81 & 80 & 21 & 63 & 124 & 122 & 43 & 345 & 171 & 106 & 44, \\& 35 & 49 & 51 & 99 & 98 & 34 & 114 & 50 & 89 & 25 & 73 & 9 & 105 & 120 & 121 & 57, \\ & 163 & 3 & 115 & 53 & 83 & 66 & 2 & 18 & 72 & 185 & 88 & 249 & 91 & 75 & 104 & 56, \\& 97 & 67 & 117 & 119 & 55 & 116 & 82 & 54 & 93 & 13 & 77 & 232 & 111 & 8 & 125 & 109, \\ & 19 & 227 & 131 & 102 & 226 & 38 & 118 & 52 & 153 & 248 & 95 & 29 & 137 & 24 & 108 & 27, \\& 101 & 100 & 36 & 195 & 178 & 87 & 242 & 6 & 22 & 217 & 79 & 201 & 184 & 76 & 47 & 349, \\ & 243 & 68 & 85 & 23 & 84 & 70 & 194 & 86 & 216 & 152 & 200 & 136 & 15 & 219 & 187 & 251, \\& 7 & 211 & 245 & 4 & 247 & 20 & 130 & 146 & 221 & 205 & 155 & 253 & 189 & 92 & 139 & 110, \\ & 193 & 147 & 229 & 183 & 230 & 215 & 210 & 246 & 157 & 223 & 236 & 239 & 255 & 237 & 12 & 203, \\& 71 & 231 & 181 & 199 & 244 & 198 & 150 & 182 & 204 & 207 & 252 & 141 & 78 & 28 & 31 & 351, \\ & 176 & 144 & 135 & 197 & 213 & 151 & 134 & 214 & 159 & 220 & 238 & 222 & 254 & 94 & 202 & 234, \\& 145 & 128 & 192 & 228 & 149 & 196 & 212 & 148 & 206 & 143 & 140 & 191 & 188 & 218 & 14 & 46, \\ & 310 & 209 & 342 & 208 & 133 & 166 & 132 & 180 & 156 & 158 & 142 & 174 & 154 & 30 & 138 & 62, \\& 374 & 450 & 278 & 438 & 471 & 406 & 164 & 470 & 478 & 479 & 476 & 477 & 190 & 172 & 397 & 472, \\ & 262 & 402 & 466 & 502 & 390 & 454 & 468 & 404 & 462 & 415 & 412 & 460 & 413 & 461 & 408 & 456, \\& 434 & 386 & 326 & 340 & 407 & 500 & 469 & 452 & 414 & 350 & 463 & 399 & 396 & 492 & 175 & 392, \\ & 279 & 439 & 276 & 422 & 486 & 455 & 405 & 464 & 398 & 510 & 494 & 511 & 508 & 495 & 411 & 509, \\& 358 & 167 & 503 & 436 & 391 & 453 & 388 & 484 & 446 & 430 & 474 & 444 & 428 & 445 & 348 & 332, \\ & 387 & 260 & 418 & 501 & 437 & 400 & 448 & 389 & 286 & 410 & 447 & 284 & 493 & 287 & 475 & 443, \\& 165 & 467 & 324 & 485 & 487 & 423 & 384 & 420 & 394 & 458 & 431 & 334 & 395 & 268 & 424 & 303, \\ & 419 & 356 & 435 & 403 & 277 & 496 & 421 & 401 & 270 & 382 & 490 & 429 & 459 & 366 & 507 & 267, \\& 357 & 481 & 272 & 327 & 449 & 432 & 465 & 318 & 426 & 442 & 506 & 380 & 170 & 491 & 383 & 425, \\ & 293 & 295 & 160 & 336 & 263 & 385 & 480 & 416 & 316 & 302 & 319 & 300 & 427 & 301 & 296 & 365, \\& 353 & 288 & 256 & 359 & 325 & 497 & 433 & 261 & 282 & 266 & 346 & 317 & 330 & 315 & 312 & 297, \\ & 305 & 289 & 352 & 321 & 257 & 273 & 320 & 417 & 298 & 314 & 378 & 362 & 299 & 376 & 379 & 377, \\& 451 & 292 & 373 & 371 & 354 & 309 & 375 & 372 & 457 & 173 & 367 & 281 & 265 & 344 & 440 & 271, \\ & 499 & 368 & 307 & 369 & 322 & 258 & 311 & 482 & 285 & 488 & 393 & 328 & 329 & 331 & 280 & 364, \\& 483 & 304 & 291 & 323 & 290 & 338 & 274 & 294 & 335 & 504 & 168 & 505 & 363 & 360 & 264 & 489, \\ & 275 & 259 & 337 & 355 & 370 & 177 & 162 & 498 & 409 & 473 & 269 & 333 & 361 & 313 & 381 & 283] \\ \hline
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{32}{*}{$\lambda_{el}$} & [(172 & 428) & (168 & 424) & (162 & 418) & (165 & 421) & (175 & 431) & (173 & 429) & (164 & 420) & (170 & 426), \\ & (160 & 416) & (167 & 423) & (161 & 417) & (42 & 298) & (43 & 299) & (169 & 425) & (41 & 297) & (57 & 313), \\& (35 & 291) & (33 & 289) & (32 & 288) & (1 & 257) & (64 & 320) & (177 & 433) & (10 & 266) & (58 & 314), \\ & (171 & 427) & (122 & 378) & (59 & 315) & (123 & 379) & (40 & 296) & (121 & 377) & (51 & 307) & (49 & 305), \\& (163 & 419) & (96 & 352) & (65 & 321) & (17 & 273) & (241 & 497) & (80 & 336) & (90 & 346) & (74 & 330), \\ & (106 & 362) & (45 & 301) & (107 & 363) & (56 & 312) & (105 & 361) & (120 & 376) & (34 & 290 & 99 & 355), \\& (97 & 353) & (113 & 369) & (37 & 293) & (39 & 295) & (103 & 359) & (69 & 325) & (124 & 380) & (235 & 491), \\ & (61 & 317) & (11 & 267) & (109 & 365) & (75 & 331) & (104 & 360) & (9 & 265) & (50 & 306) & (98 & 354), \\& (115 & 371) & (19 & 275) & (48 & 304) & (112 & 368) & (81 & 337) & (7 & 263) & (63 & 319) & (44 & 300), \\ & (127 & 383) & (233 & 489) & (125 & 381) & (91 & 347) & (73 & 329) & (25 & 281) & (89 & 345) & (114 & 370), \\& (3 & 259) & (67 & 323) & (225 & 481) & (0 & 256) & (16 & 272) & (100 & 356) & (139 & 395) & (110 & 366), \\ & (47 & 303) & (27 & 283) & (108 & 364) & (8 & 264) & (88 & 344) & (72 & 328) & (66 & 322) & (83 & 339), \\& (53 & 309) & (227 & 483) & (101 & 357) & (243 & 499) & (179 & 435) & (71 & 327) & (12 & 268) & (92 & 348), \\ & (251 & 507) & (24 & 280) & (111 & 367) & (249 & 505) & (185 & 441) & (2 & 258) & (117 & 373) & (116 & 372), \\& (119 & 375) & (195 & 451) & (131 & 387) & (68 & 324) & (211 & 467) & (189 & 445) & (219 & 475) & (76 & 332), \\ & (187 & 443) & (137 & 393) & (232 & 488) & (77 & 333) & (93 & 349) & (18 & 274) & (82 & 338) & (55 & 311), \\& (226 & 482) & (102 & 358) & (85 & 341) & (4 & 260) & (229 & 485) & (255 & 511) & (253 & 509) & (15 & 271), \\ & (201 & 457) & (29 & 285) & (95 & 351) & (13 & 269) & (54 & 310) & (242 & 498) & (118 & 374) & (38 & 294), \\& (87 & 343) & (23 & 279) & (36 & 292) & (247 & 503) & (230 & 486) & (252 & 508) & (239 & 495) & (155 & 411), \\ & (136 & 392) & (184 & 440) & (79 & 335) & (248 & 504) & (153 & 409) & (52 & 308) & (6 & 262) & (178 & 434), \\& (70 & 326) & (84 & 340) & (20 & 276) & (244 & 500) & (198 & 454) & (238 & 494) & (207 & 463) & (141 & 397), \\ & (205 & 461) & (152 & 408) & (200 & 456) & (216 & 472) & (217 & 473) & (86 & 342) & (22 & 278) & (194 & 450), \\& (130 & 386) & (210 & 466) & (215 & 471) & (150 & 406) & (212 & 468) & (156 & 412) & (159 & 415) & (206 & 462), \\ & (220 & 476) & (236 & 492) & (204 & 460) & (223 & 479) & (221 & 477) & (157 & 413) & (146 & 402) & (246 & 502), \\& (182 & 438) & (134 & 390) & (214 & 470) & (148 & 404) & (180 & 436) & (203 & 459) & (94 & 350) & (154 & 410), \\ & (142 & 398) & (174 & 430) & (14 & 270) & (46 & 302) & (234 & 490) & (21 & 277) & (176 & 432) & (144 & 400), \\& (208 & 464) & (133 & 389) & (149 & 405) & (147 & 403) & (193 & 449) & (31 & 287) & (78 & 334) & (188 & 444), \\ & (158 & 414) & (218 & 474) & (138 & 394) & (250 & 506) & (126 & 382) & (129 & 385) & (128 & 384) & (228 & 484), \\& (166 & 422) & (197 & 453) & (231 & 487) & (28 & 284) & (254 & 510) & (222 & 478) & (140 & 396) & (190 & 446), \\ & (202 & 458) & (186 & 442) & (26 & 282) & (5 & 261) & (240 & 496) & (209 & 465) & (135 & 391) & (196 & 452), \\& (213 & 469) & (199 & 455) & (245 & 501) & (237 & 493) & (191 & 447) & (143 & 399) & (30 & 286) & (62 & 318), \\ & (60 & 316) & (224 & 480) & (145 & 401) & (192 & 448) & (132 & 388) & (151 & 407) & (183 & 439) & (181 & 437)] \\ \hline
\multirow{32}{*}{$\lambda_{ol}$} & [(225 & 481) & (19 & 275) & (163 & 419) & (33 & 289) & (64 & 320) & (177 & 433) & (60 & 316) & (58 & 314), \\ & (42 & 298) & (57 & 313) & (40 & 296) & (56 & 312) & (125 & 381) & (179 & 435) & (48 & 304) & (113 & 369), \\& (49 & 305) & (161 & 417) & (17 & 273) & (241 & 497) & (224 & 480) & (126 & 382) & (10 & 266) & (90 & 346), \\ & (43 & 299) & (41 & 297) & (123 & 379) & (45 & 301) & (103 & 359) & (112 & 368) & (37 & 293) & (97 & 353), \\& (1 & 257) & (65 & 321) & (80 & 336) & (129 & 385) & (234 & 490) & (26 & 282) & (74 & 330) & (171 & 427), \\ & (169 & 425) & (107 & 363) & (11 & 267) & (127 & 383) & (69 & 325) & (0 & 256) & (39 & 295) & (32 & 288), \\& (96 & 352) & (81 & 337) & (63 & 319) & (124 & 380) & (106 & 362) & (122 & 378) & (59 & 315) & (61 & 317), \\ & (235 & 491) & (44 & 300) & (35 & 291) & (34 & 290) & (51 & 307) & (98 & 354) & (114 & 370) & (66 & 322), \\& (89 & 345) & (50 & 306) & (185 & 441) & (72 & 328) & (25 & 281) & (73 & 329) & (9 & 265) & (120 & 376), \\ & (121 & 377) & (99 & 355) & (3 & 259) & (227 & 483) & (53 & 309) & (83 & 339) & (55 & 311) & (82 & 338), \\& (18 & 274) & (2 & 258) & (249 & 505) & (88 & 344) & (111 & 367) & (8 & 264) & (91 & 347) & (104 & 360), \\ & (105 & 361) & (115 & 371) & (67 & 323) & (117 & 373) & (116 & 372) & (38 & 294) & (242 & 498) & (118 & 374), \\& (13 & 269) & (93 & 349) & (77 & 333) & (232 & 488) & (137 & 393) & (24 & 280) & (27 & 283) & (109 & 365), \\ & (75 & 331) & (101 & 357) & (119 & 375) & (226 & 482) & (102 & 358) & (178 & 434) & (52 & 308) & (153 & 409), \\& (54 & 310) & (248 & 504) & (29 & 285) & (95 & 351) & (184 & 440) & (108 & 364) & (47 & 303) & (233 & 489), \\ & (243 & 499) & (131 & 387) & (195 & 451) & (23 & 279) & (70 & 326) & (87 & 343) & (6 & 262) & (194 & 450), \\& (217 & 473) & (79 & 335) & (201 & 457) & (15 & 271) & (76 & 332) & (187 & 443) & (16 & 272) & (36 & 292), \\ & (85 & 341) & (211 & 467) & (84 & 340) & (130 & 386) & (146 & 402) & (86 & 342) & (22 & 278) & (200 & 456), \\& (216 & 472) & (136 & 392) & (219 & 475) & (12 & 268) & (92 & 348) & (251 & 507) & (100 & 356) & (71 & 327), \\ & (68 & 324) & (4 & 260) & (247 & 503) & (20 & 276) & (210 & 466) & (157 & 413) & (221 & 477) & (152 & 408), \\& (155 & 411) & (253 & 509) & (189 & 445) & (237 & 493) & (139 & 395) & (110 & 366) & (7 & 263) & (193 & 449), \\ & (229 & 485) & (245 & 501) & (244 & 500) & (215 & 471) & (134 & 390) & (246 & 502) & (205 & 461) & (236 & 492), \\& (141 & 397) & (239 & 495) & (255 & 511) & (28 & 284) & (31 & 287) & (203 & 459) & (5 & 261) & (21 & 277), \\ & (181 & 437) & (199 & 455) & (230 & 486) & (198 & 454) & (150 & 406) & (182 & 438) & (223 & 479) & (220 & 476), \\& (207 & 463) & (252 & 508) & (254 & 510) & (78 & 334) & (94 & 350) & (250 & 506) & (240 & 496) & (147 & 403), \\ & (231 & 487) & (197 & 453) & (183 & 439) & (151 & 407) & (212 & 468) & (214 & 470) & (204 & 460) & (206 & 462), \\& (238 & 494) & (191 & 447) & (188 & 444) & (218 & 474) & (14 & 270) & (46 & 302) & (176 & 432) & (128 & 384), \\ & (208 & 464) & (149 & 405) & (213 & 469) & (196 & 452) & (132 & 388) & (148 & 404) & (159 & 415) & (156 & 412), \\& (222 & 478) & (142 & 398) & (190 & 446) & (154 & 410) & (202 & 458) & (186 & 442) & (209 & 465) & (144 & 400), \\ & (228 & 484) & (135 & 391) & (133 & 389) & (166 & 422) & (164 & 420) & (180 & 436) & (143 & 399) & (140 & 396), \\& (158 & 414) & (174 & 430) & (30 & 286) & (138 & 394) & (62 & 318) & (145 & 401) & (192 & 448) & (167 & 423), \\ & (172 & 428) & (175 & 431) & (165 & 421) & (173 & 429) & (170 & 426) & (160 & 416) & (162 & 418) & (168 & 424)] \\ \hline
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{64}{*}{$\lambda_{er}$} & [674 & 195 & 226 & 193 & 197 & 229 & 67 & 225 & 129 & 163 & 161 & 165 & 97 & 69 & 203 & 65, \\ & 182 & 54 & 252 & 222 & 220 & 180 & 118 & 176 & 86 & 151 & 148 & 150 & 247 & 246 & 214 & 212, \\& 194 & 199 & 227 & 231 & 131 & 133 & 200 & 99 & 234 & 202 & 37 & 101 & 1 & 33 & 235 & 201, \\ & 158 & 156 & 254 & 22 & 52 & 470 & 23 & 20 & 116 & 183 & 144 & 146 & 215 & 242 & 244 & 213, \\& 192 & 228 & 224 & 162 & 66 & 64 & 3 & 5 & 35 & 451 & 483 & 139 & 485 & 481 & 449 & 233, \\ & 406 & 190 & 404 & 407 & 502 & 223 & 48 & 50 & 468 & 112 & 178 & 87 & 240 & 245 & 210 & 208, \\& 196 & 230 & 130 & 167 & 205 & 237 & 450 & 487 & 453 & 389 & 385 & 77 & 72 & 171 & 137 & 169, \\ & 438 & 188 & 94 & 436 & 400 & 159 & 191 & 500 & 16 & 255 & 114 & 179 & 181 & 84 & 243 & 694, \\& 198 & 128 & 98 & 68 & 232 & 39 & 448 & 141 & 138 & 419 & 355 & 421 & 74 & 417 & 75 & 73, \\ & 126 & 30 & 124 & 432 & 434 & 402 & 92 & 184 & 496 & 18 & 248 & 119 & 82 & 147 & 149 & 662, \\& 134 & 135 & 103 & 96 & 239 & 0 & 136 & 173 & 104 & 109 & 13 & 106 & 323 & 353 & 107 & 105, \\ & 62 & 278 & 28 & 342 & 374 & 127 & 95 & 186 & 471 & 498 & 503 & 55 & 221 & 80 & 145 & 209, \\& 132 & 160 & 71 & 2 & 455 & 482 & 170 & 423 & 359 & 322 & 45 & 10 & 11 & 325 & 357 & 321, \\ & 60 & 310 & 304 & 476 & 31 & 368 & 370 & 439 & 403 & 435 & 152 & 464 & 253 & 19 & 115 & 211, \\& 166 & 164 & 7 & 32 & 480 & 387 & 168 & 324 & 320 & 8 & 456 & 257 & 461 & 491 & 9 & 41, \\ & 412 & 510 & 306 & 308 & 274 & 276 & 372 & 343 & 336 & 340 & 189 & 157 & 51 & 250 & 177 & 241, \\& 70 & 100 & 4 & 34 & 452 & 418 & 327 & 356 & 495 & 490 & 42 & 261 & 493 & 293 & 43 & 457, \\ & 446 & 508 & 478 & 272 & 279 & 307 & 63 & 56 & 375 & 371 & 120 & 154 & 466 & 218 & 216 & 83, \\& 102 & 204 & 207 & 484 & 386 & 76 & 354 & 260 & 40 & 291 & 488 & 458 & 289 & 459 & 393 & 489, \\ & 414 & 444 & 447 & 408 & 479 & 511 & 275 & 472 & 58 & 338 & 122 & 405 & 499 & 469 & 21 & 117, \\& 238 & 36 & 143 & 175 & 384 & 79 & 111 & 47 & 259 & 295 & 397 & 429 & 427 & 363 & 361 & 425, \\ & 284 & 286 & 415 & 440 & 442 & 410 & 311 & 504 & 506 & 24 & 125 & 401 & 155 & 467 & 53 & 85, \\& 6 & 486 & 454 & 420 & 12 & 15 & 352 & 292 & 258 & 392 & 426 & 394 & 395 & 301 & 331 & 329, \\ & 318 & 380 & 314 & 348 & 445 & 413 & 509 & 305 & 61 & 26 & 433 & 437 & 187 & 501 & 49 & 113, \\& 236 & 140 & 391 & 416 & 78 & 326 & 263 & 256 & 463 & 431 & 424 & 365 & 269 & 328 & 265 & 297, \\ & 316 & 280 & 312 & 376 & 443 & 411 & 309 & 477 & 474 & 273 & 29 & 93 & 90 & 88 & 251 & 17, \\& 38 & 206 & 388 & 108 & 358 & 294 & 460 & 290 & 288 & 399 & 268 & 367 & 271 & 360 & 299 & 267, \\ & 287 & 350 & 383 & 315 & 282 & 378 & 441 & 475 & 277 & 507 & 27 & 339 & 123 & 497 & 219 & 81, \\& 673 & 142 & 172 & 422 & 14 & 44 & 494 & 492 & 428 & 270 & 364 & 332 & 303 & 264 & 266 & 330, \\ & 382 & 319 & 317 & 283 & 313 & 379 & 346 & 409 & 59 & 373 & 341 & 369 & 185 & 153 & 249 & 217, \\& 581 & 174 & 390 & 110 & 46 & 262 & 396 & 398 & 430 & 462 & 302 & 300 & 333 & 362 & 298 & 296, \\ & 351 & 285 & 381 & 281 & 347 & 344 & 377 & 473 & 505 & 25 & 337 & 121 & 91 & 465 & 702 & 566, \\& 609 & 745 & 961 & 681 & 585 & 617 & 833 & 553 & 521 & 969 & 335 & 873 & 366 & 777 & 334 & 809, \\ & 829 & 831 & 349 & 828 & 830 & 345 & 798 & 924 & 57 & 572 & 574 & 542 & 89 & 638 & 918 & 534, \\& 577 & 713 & 993 & 649 & 837 & 869 & 865 & 555 & 805 & 1001 & 939 & 843 & 937 & 875 & 813 & 811, \\ & 825 & 827 & 792 & 826 & 796 & 892 & 862 & 956 & 958 & 926 & 822 & 790 & 636 & 700 & 670 & 764, \\& 677 & 747 & 997 & 619 & 587 & 835 & 523 & 971 & 1003 & 905 & 845 & 841 & 781 & 815 & 779 & 810, \\ & 793 & 797 & 824 & 799 & 794 & 894 & 952 & 927 & 816 & 818 & 1022 & 540 & 944 & 950 & 668 & 766, \\& 579 & 513 & 545 & 683 & 933 & 525 & 522 & 773 & 1005 & 941 & 907 & 877 & 842 & 776 & 778 & 808, \\ & 893 & 891 & 795 & 895 & 888 & 860 & 959 & 954 & 1020 & 820 & 990 & 543 & 606 & 916 & 1014 & 732, \\& 741 & 715 & 651 & 586 & 929 & 621 & 557 & 968 & 973 & 769 & 801 & 840 & 879 & 783 & 812 & 780, \\ & 953 & 859 & 856 & 863 & 957 & 890 & 920 & 784 & 788 & 786 & 791 & 854 & 912 & 948 & 564 & 734, \\& 611 & 613 & 549 & 584 & 897 & 589 & 970 & 554 & 807 & 1000 & 909 & 906 & 872 & 874 & 876 & 814, \\ & 921 & 889 & 858 & 955 & 923 & 922 & 823 & 991 & 575 & 988 & 882 & 886 & 919 & 671 & 560 & 688, \\& 641 & 547 & 963 & 995 & 901 & 871 & 867 & 520 & 1007 & 803 & 943 & 938 & 904 & 936 & 847 & 782, \\ & 861 & 1021 & 821 & 989 & 925 & 984 & 1016 & 819 & 787 & 880 & 639 & 914 & 946 & 735 & 982 & 630, \\& 705 & 714 & 965 & 650 & 931 & 618 & 834 & 1002 & 552 & 771 & 975 & 844 & 768 & 911 & 940 & 878, \\ & 857 & 987 & 789 & 817 & 573 & 986 & 1018 & 570 & 568 & 884 & 604 & 1008 & 703 & 980 & 532 & 656, \\& 737 & 578 & 517 & 999 & 685 & 616 & 836 & 832 & 866 & 559 & 772 & 770 & 775 & 1004 & 908 & 846, \\ & 910 & 1017 & 1019 & 785 & 536 & 1023 & 887 & 852 & 855 & 915 & 607 & 983 & 1012 & 562 & 535 & 660, \\& 675 & 746 & 515 & 962 & 749 & 653 & 935 & 899 & 839 & 868 & 804 & 972 & 802 & 800 & 974 & 942, \\ & 985 & 569 & 539 & 538 & 541 & 883 & 850 & 848 & 947 & 951 & 696 & 1010 & 767 & 624 & 628 & 663, \\& 709 & 643 & 712 & 717 & 744 & 682 & 960 & 996 & 623 & 591 & 864 & 527 & 838 & 1006 & 556 & 774, \\ & 885 & 537 & 571 & 851 & 945 & 637 & 634 & 632 & 669 & 664 & 698 & 528 & 567 & 631 & 598 & 690, \\& 739 & 707 & 645 & 551 & 514 & 994 & 648 & 680 & 687 & 898 & 588 & 870 & 524 & 806 & 526 & 558, \\ & 849 & 853 & 881 & 605 & 913 & 600 & 917 & 976 & 701 & 733 & 765 & 530 & 596 & 599 & 658 & 692, \\& 679 & 704 & 610 & 576 & 615 & 751 & 967 & 512 & 930 & 964 & 655 & 896 & 903 & 590 & 620 & 633, \\ & 601 & 603 & 635 & 602 & 949 & 667 & 666 & 978 & 760 & 1015 & 531 & 762 & 626 & 752 & 727 & 695, \\& 706 & 642 & 740 & 580 & 583 & 546 & 612 & 516 & 992 & 719 & 966 & 932 & 928 & 900 & 902 & 622, \\ & 977 & 697 & 665 & 1009 & 699 & 979 & 981 & 728 & 730 & 563 & 592 & 659 & 720 & 722 & 754 & 759, \\& 738 & 736 & 743 & 676 & 708 & 608 & 644 & 519 & 544 & 548 & 716 & 998 & 934 & 652 & 654 & 684, \\ & 761 & 729 & 1013 & 731 & 529 & 1011 & 565 & 533 & 627 & 594 & 657 & 661 & 691 & 724 & 756 & 726, \\& 678 & 672 & 742 & 710 & 711 & 646 & 640 & 647 & 582 & 614 & 550 & 518 & 718 & 748 & 686 & 750, \\ & 593 & 625 & 763 & 561 & 597 & 629 & 595 & 721 & 689 & 753 & 723 & 725 & 755 & 757 & 693 & 758] \\ \hline
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{64}{*}{$\lambda_{or}$} & [829 & 825 & 827 & 797 & 793 & 893 & 891 & 889 & 856 & 859 & 921 & 861 & 987 & 857 & 1017 & 985, \\ & 910 & 846 & 942 & 908 & 940 & 878 & 782 & 876 & 814 & 783 & 812 & 778 & 808 & 810 & 811 & 809, \\& 831 & 792 & 824 & 795 & 953 & 957 & 955 & 858 & 1021 & 821 & 789 & 1019 & 571 & 569 & 537 & 849, \\ & 774 & 556 & 1006 & 974 & 802 & 911 & 1004 & 844 & 847 & 936 & 874 & 780 & 776 & 815 & 779 & 334, \\& 349 & 826 & 799 & 895 & 863 & 923 & 817 & 573 & 989 & 541 & 785 & 539 & 885 & 881 & 853 & 633, \\ & 558 & 526 & 806 & 524 & 972 & 800 & 775 & 772 & 768 & 904 & 938 & 872 & 879 & 781 & 875 & 813, \\& 828 & 796 & 794 & 890 & 925 & 1016 & 984 & 986 & 538 & 536 & 945 & 851 & 605 & 635 & 603 & 697, \\ & 601 & 590 & 620 & 870 & 838 & 527 & 864 & 804 & 770 & 975 & 771 & 943 & 840 & 842 & 843 & 777, \\& 345 & 888 & 860 & 922 & 823 & 1023 & 570 & 887 & 883 & 637 & 913 & 600 & 602 & 1009 & 665 & 902, \\ & 622 & 900 & 928 & 903 & 896 & 588 & 623 & 866 & 868 & 559 & 554 & 803 & 906 & 941 & 939 & 366, \\& 830 & 894 & 920 & 991 & 819 & 1018 & 848 & 850 & 632 & 917 & 949 & 667 & 699 & 731 & 1013 & 977, \\ & 654 & 684 & 934 & 932 & 655 & 898 & 591 & 899 & 839 & 832 & 552 & 807 & 1000 & 909 & 907 & 937, \\& 892 & 959 & 954 & 575 & 787 & 568 & 855 & 634 & 947 & 976 & 666 & 979 & 1011 & 561 & 729 & 761, \\ & 686 & 652 & 966 & 719 & 964 & 687 & 930 & 680 & 935 & 836 & 1002 & 1007 & 970 & 801 & 845 & 877, \\& 798 & 784 & 788 & 880 & 884 & 882 & 852 & 701 & 669 & 978 & 1015 & 728 & 981 & 565 & 529 & 593, \\ & 718 & 998 & 548 & 544 & 992 & 996 & 648 & 960 & 653 & 931 & 616 & 834 & 520 & 968 & 769 & 841, \\& 927 & 1020 & 791 & 543 & 639 & 607 & 915 & 951 & 664 & 765 & 733 & 730 & 533 & 595 & 763 & 625, \\ & 748 & 518 & 716 & 516 & 751 & 967 & 512 & 682 & 685 & 901 & 618 & 871 & 867 & 557 & 1005 & 873, \\& 952 & 820 & 786 & 604 & 914 & 696 & 1008 & 1010 & 980 & 760 & 531 & 762 & 563 & 627 & 629 & 597, \\ & 750 & 519 & 612 & 615 & 546 & 994 & 514 & 962 & 749 & 650 & 897 & 525 & 522 & 773 & 973 & 905, \\& 862 & 818 & 988 & 886 & 912 & 703 & 698 & 528 & 530 & 567 & 596 & 659 & 592 & 594 & 657 & 721, \\ & 550 & 614 & 582 & 608 & 583 & 551 & 744 & 717 & 999 & 965 & 584 & 589 & 621 & 835 & 971 & 805, \\& 816 & 1022 & 990 & 854 & 946 & 671 & 983 & 1012 & 767 & 631 & 626 & 599 & 661 & 720 & 753 & 689, \\ & 644 & 647 & 640 & 676 & 580 & 610 & 712 & 515 & 517 & 549 & 995 & 586 & 929 & 865 & 523 & 1003, \\& 924 & 822 & 540 & 636 & 919 & 948 & 735 & 560 & 532 & 624 & 752 & 658 & 691 & 722 & 725 & 723, \\ & 646 & 710 & 711 & 708 & 645 & 576 & 746 & 714 & 547 & 513 & 963 & 651 & 933 & 837 & 555 & 1001, \\& 956 & 572 & 542 & 944 & 916 & 564 & 982 & 732 & 562 & 628 & 598 & 663 & 727 & 724 & 755 & 693, \\ & 742 & 743 & 740 & 642 & 707 & 578 & 705 & 611 & 613 & 997 & 545 & 683 & 587 & 619 & 521 & 969, \\& 958 & 926 & 638 & 606 & 950 & 668 & 1014 & 764 & 734 & 535 & 656 & 660 & 754 & 756 & 759 & 757, \\ & 736 & 672 & 679 & 704 & 709 & 643 & 641 & 579 & 747 & 715 & 993 & 961 & 649 & 585 & 869 & 553, \\& 57 & 790 & 89 & 700 & 918 & 702 & 670 & 566 & 766 & 534 & 630 & 690 & 692 & 695 & 758 & 726, \\ & 678 & 738 & 706 & 739 & 675 & 737 & 677 & 673 & 581 & 609 & 713 & 745 & 681 & 617 & 833 & 398, \\& 25 & 574 & 121 & 91 & 465 & 249 & 219 & 217 & 81 & 113 & 688 & 241 & 662 & 694 & 208 & 213, \\ & 194 & 674 & 196 & 230 & 198 & 166 & 741 & 6 & 38 & 577 & 142 & 390 & 172 & 110 & 262 & 430, \\& 505 & 337 & 369 & 185 & 153 & 497 & 49 & 251 & 17 & 85 & 117 & 83 & 209 & 210 & 242 & 212, \\ & 195 & 192 & 199 & 228 & 134 & 132 & 70 & 102 & 236 & 238 & 140 & 174 & 388 & 14 & 46 & 396, \\& 473 & 341 & 93 & 123 & 90 & 467 & 501 & 53 & 218 & 115 & 177 & 145 & 211 & 245 & 247 & 214, \\ & 227 & 226 & 231 & 224 & 128 & 135 & 164 & 7 & 204 & 486 & 206 & 454 & 422 & 108 & 44 & 428, \\& 373 & 27 & 339 & 437 & 187 & 88 & 469 & 21 & 19 & 216 & 80 & 149 & 243 & 240 & 215 & 244, \\ & 193 & 197 & 131 & 162 & 130 & 98 & 160 & 4 & 207 & 36 & 143 & 391 & 420 & 78 & 294 & 492, \\& 59 & 507 & 433 & 371 & 401 & 155 & 499 & 51 & 250 & 82 & 181 & 147 & 146 & 144 & 148 & 246, \\ & 225 & 229 & 133 & 64 & 167 & 68 & 71 & 100 & 32 & 452 & 175 & 384 & 416 & 358 & 494 & 462, \\& 409 & 277 & 29 & 125 & 122 & 405 & 466 & 253 & 248 & 221 & 179 & 84 & 183 & 178 & 176 & 151, \\ & 129 & 67 & 99 & 163 & 66 & 103 & 96 & 239 & 34 & 484 & 386 & 418 & 12 & 326 & 460 & 288, \\& 475 & 305 & 273 & 26 & 120 & 154 & 157 & 464 & 55 & 119 & 114 & 87 & 116 & 118 & 86 & 150, \\ & 182 & 161 & 165 & 200 & 205 & 232 & 2 & 455 & 0 & 480 & 76 & 111 & 15 & 292 & 290 & 270, \\& 377 & 477 & 474 & 24 & 338 & 435 & 189 & 498 & 503 & 16 & 255 & 468 & 112 & 220 & 22 & 180, \\ & 65 & 97 & 234 & 202 & 5 & 237 & 39 & 448 & 482 & 168 & 79 & 354 & 352 & 263 & 463 & 302, \\& 346 & 309 & 61 & 506 & 375 & 340 & 186 & 152 & 471 & 18 & 50 & 23 & 20 & 52 & 222 & 54, \\ & 69 & 1 & 101 & 37 & 35 & 3 & 487 & 136 & 170 & 423 & 356 & 260 & 495 & 256 & 399 & 335, \\& 379 & 441 & 509 & 504 & 58 & 336 & 439 & 403 & 184 & 496 & 500 & 223 & 48 & 156 & 254 & 252, \\ & 235 & 203 & 33 & 483 & 453 & 450 & 138 & 141 & 387 & 327 & 320 & 40 & 259 & 258 & 431 & 364, \\& 313 & 378 & 411 & 472 & 307 & 56 & 372 & 127 & 92 & 402 & 191 & 159 & 470 & 404 & 158 & 406, \\ & 201 & 449 & 485 & 451 & 385 & 389 & 173 & 355 & 104 & 324 & 47 & 291 & 295 & 392 & 332 & 300, \\& 347 & 344 & 443 & 511 & 311 & 343 & 276 & 95 & 370 & 434 & 400 & 407 & 436 & 502 & 188 & 190, \\ & 233 & 481 & 139 & 171 & 421 & 109 & 419 & 106 & 359 & 322 & 490 & 488 & 426 & 367 & 268 & 303, \\& 281 & 283 & 445 & 413 & 442 & 410 & 275 & 63 & 274 & 368 & 31 & 28 & 94 & 432 & 438 & 73, \\ & 169 & 137 & 75 & 72 & 417 & 77 & 13 & 10 & 8 & 456 & 42 & 397 & 424 & 365 & 271 & 333, \\& 381 & 315 & 282 & 376 & 415 & 479 & 440 & 408 & 279 & 476 & 374 & 342 & 310 & 124 & 30 & 126, \\ & 105 & 107 & 323 & 353 & 74 & 45 & 257 & 261 & 461 & 289 & 429 & 394 & 269 & 360 & 264 & 362, \\& 285 & 317 & 383 & 312 & 314 & 348 & 380 & 447 & 272 & 508 & 308 & 304 & 306 & 60 & 278 & 62, \\ & 321 & 357 & 9 & 325 & 11 & 491 & 293 & 493 & 458 & 427 & 395 & 328 & 301 & 299 & 266 & 298, \\& 351 & 382 & 319 & 287 & 350 & 280 & 318 & 316 & 284 & 286 & 478 & 444 & 510 & 414 & 446 & 412, \\ & 457 & 41 & 489 & 43 & 459 & 425 & 393 & 361 & 363 & 331 & 265 & 329 & 297 & 267 & 330 & 296] \\ \hline
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{64}{*}{$\lambda_{el}$} & [(195 & 707)) & ((226 & 738) & (193 & 705) & (197 & 709) & (229 & 741) & (67 & 579) & (225 & 737) & (129 & 641), \\ & (163 & 675) & (161 & 673) & (165 & 677) & (97 & 609) & (69 & 581) & (203 & 715) & (65 & 577) & (182 & 694), \\& (54 & 566) & (252 & 764) & (222 & 734) & (220 & 732) & (180 & 692) & (118 & 630) & (176 & 688) & (86 & 598), \\ & (151 & 663) & (148 & 660) & (150 & 662) & (247 & 759) & (246 & 758) & (214 & 726) & (212 & 724) & (194 & 706), \\& (199 & 711) & (227 & 739) & (231 & 743) & (131 & 643) & (133 & 645) & (200 & 712) & (99 & 611) & (234 & 746), \\ & (202 & 714) & (37 & 549) & (101 & 613) & (1 & 513) & (33 & 545) & (235 & 747) & (201 & 713) & (158 & 670), \\& (156 & 668) & (254 & 766) & (22 & 534) & (52 & 564) & (470 & 982) & (23 & 535) & (20 & 532) & (116 & 628), \\ & (183 & 695) & (144 & 656) & (146 & 658) & (215 & 727) & (242 & 754) & (244 & 756) & (213 & 725) & (192 & 704), \\& (228 & 740) & (224 & 736) & (162 & 674) & (66 & 578) & (64 & 576) & (3 & 515) & (5 & 517) & (35 & 547), \\ & (451 & 963) & (483 & 995) & (139 & 651) & (485 & 997) & (481 & 993) & (449 & 961) & (233 & 745) & (406 & 918), \\& (190 & 702) & (404 & 916) & (407 & 919) & (502 & 1014) & (223 & 735) & (48 & 560) & (50 & 562) & (468 & 980), \\ & (112 & 624) & (178 & 690) & (87 & 599) & (240 & 752) & (245 & 757) & (210 & 722) & (208 & 720) & (196 & 708), \\& (230 & 742) & (130 & 642) & (167 & 679) & (205 & 717) & (237 & 749) & (450 & 962) & (487 & 999) & (453 & 965), \\ & (389 & 901) & (385 & 897) & (77 & 589) & (72 & 584) & (171 & 683) & (137 & 649) & (169 & 681) & (438 & 950), \\& (188 & 700) & (94 & 606) & (436 & 948) & (400 & 912) & (159 & 671) & (191 & 703) & (500 & 1012) & (16 & 528), \\ & (255 & 767) & (114 & 626) & (179 & 691) & (181 & 693) & (84 & 596) & (243 & 755) & (198 & 710) & (128 & 640), \\& (98 & 610) & (68 & 580) & (232 & 744) & (39 & 551) & (448 & 960) & (141 & 653) & (138 & 650) & (419 & 931), \\ & (355 & 867) & (421 & 933) & (74 & 586) & (417 & 929) & (75 & 587) & (73 & 585) & (126 & 638) & (30 & 542), \\& (124 & 636) & (432 & 944) & (434 & 946) & (402 & 914) & (92 & 604) & (184 & 696) & (496 & 1008) & (18 & 530), \\ & (248 & 760) & (119 & 631) & (82 & 594) & (147 & 659) & (149 & 661) & (134 & 646) & (135 & 647) & (103 & 615), \\& (96 & 608) & (239 & 751) & (0 & 512) & (136 & 648) & (173 & 685) & (104 & 616) & (109 & 621) & (13 & 525), \\ & (106 & 618) & (323 & 835) & (353 & 865) & (107 & 619) & (105 & 617) & (62 & 574) & (278 & 790) & (28 & 540), \\& (342 & 854) & (374 & 886) & (127 & 639) & (95 & 607) & (186 & 698) & (471 & 983) & (498 & 1010) & (503 & 1015), \\ & (55 & 567) & (221 & 733) & (80 & 592) & (145 & 657) & (209 & 721) & (132 & 644) & (160 & 672) & (71 & 583), \\& (2 & 514) & (455 & 967) & (482 & 994) & (170 & 682) & (423 & 935) & (359 & 871) & (322 & 834) & (45 & 557), \\ & (10 & 522) & (11 & 523) & (325 & 837) & (357 & 869) & (321 & 833) & (60 & 572) & (310 & 822) & (304 & 816), \\& (476 & 988) & (31 & 543) & (368 & 880) & (370 & 882) & (439 & 951) & (403 & 915) & (435 & 947) & (152 & 664), \\ & (464 & 976) & (253 & 765) & (19 & 531) & (115 & 627) & (211 & 723) & (166 & 678) & (164 & 676) & (7 & 519), \\& (32 & 544) & (480 & 992) & (387 & 899) & (168 & 680) & (324 & 836) & (320 & 832) & (8 & 520) & (456 & 968), \\ & (257 & 769) & (461 & 973) & (491 & 1003) & (9 & 521) & (41 & 553) & (412 & 924) & (510 & 1022) & (306 & 818), \\& (308 & 820) & (274 & 786) & (276 & 788) & (372 & 884) & (343 & 855) & (336 & 848) & (340 & 852) & (189 & 701), \\ & (157 & 669) & (51 & 563) & (250 & 762) & (177 & 689) & (241 & 753) & (70 & 582) & (100 & 612) & (4 & 516), \\& (34 & 546) & (452 & 964) & (418 & 930) & (327 & 839) & (356 & 868) & (495 & 1007) & (490 & 1002) & (42 & 554), \\ & (261 & 773) & (493 & 1005) & (293 & 805) & (43 & 555) & (457 & 969) & (446 & 958) & (508 & 1020) & (478 & 990), \\& (272 & 784) & (279 & 791) & (307 & 819) & (63 & 575) & (56 & 568) & (375 & 887) & (371 & 883) & (120 & 632), \\ & (154 & 666) & (466 & 978) & (218 & 730) & (216 & 728) & (83 & 595) & (102 & 614) & (204 & 716) & (207 & 719), \\& (484 & 996) & (386 & 898) & (76 & 588) & (354 & 866) & (260 & 772) & (40 & 552) & (291 & 803) & (488 & 1000), \\ & (458 & 970) & (289 & 801) & (459 & 971) & (393 & 905) & (489 & 1001) & (414 & 926) & (444 & 956) & (447 & 959), \\& (408 & 920) & (479 & 991) & (511 & 1023) & (275 & 787) & (472 & 984) & (58 & 570) & (338 & 850) & (122 & 634), \\ & (405 & 917) & (499 & 1011) & (469 & 981) & (21 & 533) & (117 & 629) & (238 & 750) & (36 & 548) & (143 & 655), \\& (175 & 687) & (384 & 896) & (79 & 591) & (111 & 623) & (47 & 559) & (259 & 771) & (295 & 807) & (397 & 909), \\ & (429 & 941) & (427 & 939) & (363 & 875) & (361 & 873) & (425 & 937) & (284 & 796) & (286 & 798) & (415 & 927), \\& (440 & 952) & (442 & 954) & (410 & 922) & (311 & 823) & (504 & 1016) & (506 & 1018) & (24 & 536) & (125 & 637), \\ & (401 & 913) & (155 & 667) & (467 & 979) & (53 & 565) & (85 & 597) & (6 & 518) & (486 & 998) & (454 & 966), \\& (420 & 932) & (12 & 524) & (15 & 527) & (352 & 864) & (292 & 804) & (258 & 770) & (392 & 904) & (426 & 938), \\ & (394 & 906) & (395 & 907) & (301 & 813) & (331 & 843) & (329 & 841) & (318 & 830) & (380 & 892) & (314 & 826), \\& (348 & 860) & (445 & 957) & (413 & 925) & (509 & 1021) & (305 & 817) & (61 & 573) & (26 & 538) & (433 & 945), \\ & (437 & 949) & (187 & 699) & (501 & 1013) & (49 & 561) & (113 & 625) & (236 & 748) & (140 & 652) & (391 & 903), \\& (416 & 928) & (78 & 590) & (326 & 838) & (263 & 775) & (256 & 768) & (463 & 975) & (431 & 943) & (424 & 936), \\ & (365 & 877) & (269 & 781) & (328 & 840) & (265 & 777) & (297 & 809) & (316 & 828) & (280 & 792) & (312 & 824), \\& (376 & 888) & (443 & 955) & (411 & 923) & (309 & 821) & (477 & 989) & (474 & 986) & (273 & 785) & (29 & 541), \\ & (93 & 605) & (90 & 602) & (88 & 600) & (251 & 763) & (17 & 529) & (38 & 550) & (206 & 718) & (388 & 900), \\& (108 & 620) & (358 & 870) & (294 & 806) & (460 & 972) & (290 & 802) & (288 & 800) & (399 & 911) & (268 & 780), \\ & (367 & 879) & (271 & 783) & (360 & 872) & (299 & 811) & (267 & 779) & (287 & 799) & (350 & 862) & (383 & 895), \\& (315 & 827) & (282 & 794) & (378 & 890) & (441 & 953) & (475 & 987) & (277 & 789) & (507 & 1019) & (27 & 539), \\ & (339 & 851) & (123 & 635) & (497 & 1009) & (219 & 731) & (81 & 593) & (142 & 654) & (172 & 684) & (422 & 934), \\& (14 & 526) & (44 & 556) & (494 & 1006) & (492 & 1004) & (428 & 940) & (270 & 782) & (364 & 876) & (332 & 844), \\ & (303 & 815) & (264 & 776) & (266 & 778) & (330 & 842) & (382 & 894) & (319 & 831) & (317 & 829) & (283 & 795), \\& (313 & 825) & (379 & 891) & (346 & 858) & (409 & 921) & (59 & 571) & (373 & 885) & (341 & 853) & (369 & 881), \\ & (185 & 697) & (153 & 665) & (249 & 761) & (217 & 729) & (174 & 686) & (390 & 902) & (110 & 622) & (46 & 558), \\& (262 & 774) & (396 & 908) & (398 & 910) & (430 & 942) & (462 & 974) & (302 & 814) & (300 & 812) & (333 & 845), \\ & (362 & 874) & (298 & 810) & (296 & 808) & (351 & 863) & (285 & 797) & (381 & 893) & (281 & 793) & (347 & 859), \\& (344 & 856) & (377 & 889) & (473 & 985) & (505 & 1017) & (25 & 537) & (337 & 849) & (121 & 633) & (91 & 603), \\ & (465 & 977) & (335 & 847) & (366 & 878) & (334 & 846) & (349 & 861) & (345 & 857) & (57 & 569) & (89 & 601)] \\ \hline
\end{tabular}
\begin{tabular}{|c||cccccccccccccccc|}
\hline
\multirow{64}{*}{$\lambda_{ol}$} & [(349 & 861) & (334 & 846) & (366 & 878) & (345 & 857) & (473 & 985) & (398 & 910) & (335 & 847) & (505 & 1017), \\ & (57 & 569) & (121 & 633) & (91 & 603) & (89 & 601) & (465 & 977) & (249 & 761) & (217 & 729) & (81 & 593), \\& (113 & 625) & (209 & 721) & (208 & 720) & (212 & 724) & (195 & 707) & (196 & 708) & (198 & 710) & (134 & 646), \\ & (102 & 614) & (38 & 550) & (142 & 654) & (390 & 902) & (422 & 934) & (46 & 558) & (396 & 908) & (430 & 942), \\& (377 & 889) & (25 & 537) & (337 & 849) & (185 & 697) & (153 & 665) & (497 & 1009) & (219 & 731) & (49 & 561), \\ & (17 & 529) & (85 & 597) & (83 & 595) & (211 & 723) & (243 & 755) & (210 & 722) & (213 & 725) & (214 & 726), \\& (194 & 706) & (199 & 711) & (230 & 742) & (135 & 647) & (132 & 644) & (166 & 678) & (70 & 582) & (6 & 518), \\ & (236 & 748) & (140 & 652) & (174 & 686) & (110 & 622) & (14 & 526) & (262 & 774) & (294 & 806) & (302 & 814), \\& (409 & 921) & (341 & 853) & (369 & 881) & (123 & 635) & (88 & 600) & (501 & 1013) & (53 & 565) & (251 & 763), \\ & (117 & 629) & (177 & 689) & (145 & 657) & (241 & 753) & (245 & 757) & (247 & 759) & (242 & 754) & (246 & 758), \\& (226 & 738) & (192 & 704) & (228 & 740) & (128 & 640) & (160 & 672) & (71 & 583) & (164 & 676) & (204 & 716), \\ & (238 & 750) & (206 & 718) & (388 & 900) & (172 & 684) & (108 & 620) & (44 & 556) & (494 & 1006) & (428 & 940), \\& (346 & 858) & (373 & 885) & (339 & 851) & (93 & 605) & (187 & 699) & (499 & 1011) & (467 & 979) & (218 & 730), \\ & (216 & 728) & (115 & 627) & (181 & 693) & (149 & 661) & (240 & 752) & (215 & 727) & (244 & 756) & (193 & 705), \\& (227 & 739) & (231 & 743) & (224 & 736) & (130 & 642) & (162 & 674) & (68 & 580) & (100 & 612) & (7 & 519), \\ & (36 & 548) & (486 & 998) & (454 & 966) & (420 & 932) & (78 & 590) & (460 & 972) & (492 & 1004) & (462 & 974), \\& (475 & 987) & (59 & 571) & (27 & 539) & (433 & 945) & (90 & 602) & (155 & 667) & (51 & 563) & (21 & 533), \\ & (19 & 531) & (82 & 594) & (80 & 592) & (84 & 596) & (147 & 659) & (146 & 658) & (148 & 660) & (150 & 662), \\& (225 & 737) & (197 & 709) &(229 & 741) & (131 & 643) &(167 & 679) & (103 & 615) & (4 & 516) & (32 & 544), \\ & (207 & 719) & (484 & 996) & (391 & 903) & (416 & 928) & (12 & 524) & (326 & 838) & (290 & 802) & (270 & 782), \\& (347 & 859) & (507 & 1019) & (29 & 541) & (437 & 949) & (401 & 913) & (469 & 981) & (466 & 978) & (253 & 765), \\ & (250 & 762) & (221 & 733) & (179 & 691) & (114 & 626) & (144 & 656) & (151 & 663) & (86 & 598) & (118 & 630), \\& (67 & 579) & (129 & 641) & (133 & 645) & (66 & 578) & (98 & 610) & (96 & 608) & (239 & 751) & (34 & 546), \\ & (455 & 967) & (143 & 655) & (175 & 687) & (384 & 896) & (358 & 870) & (292 & 804) & (288 & 800) & (268 & 780), \\& (379 & 891) & (277 & 789) & (273 & 785) & (125 & 637) & (122 & 634) & (405 & 917) & (157 & 669) & (464 & 976), \\ & (55 & 567) & (119 & 631) & (112 & 624) & (87 & 599) & (183 & 695) & (176 & 688) & (180 & 692) & (182 & 694), \\& (161 & 673) & (163 & 675) & (99 & 611) & (64 & 576) & (3 & 515) & (205 & 717) & (232 & 744) & (2 & 514), \\ & (452 & 964) & (386 & 898) & (418 & 930) & (76 & 588) & (15 & 527) & (263 & 775) & (258 & 770) & (399 & 911), \\& (344 & 856) & (309 & 821) & (61 & 573) & (26 & 538) & (371 & 883) & (120 & 632) & (154 & 666) & (503 & 1015), \\ & (255 & 767) & (248 & 760) & (16 & 528) & (468 & 980) & (178 & 690) & (116 & 628) & (220 & 732) & (22 & 534), \\& (65 & 577) & (165 & 677) & (200 & 712) & (234 & 746) & (5 & 517) & (237 & 749) & (39 & 551) & (0 & 512), \\ & (480 & 992) & (168 & 680) & (327 & 839) & (79 & 591) & (354 & 866) & (256 & 768) & (463 & 975) & (364 & 876), \\& (411 & 923) & (441 & 953) & (305 & 817) & (506 & 1018) & (24 & 536) & (338 & 850) & (189 & 701) & (152 & 664), \\ & (496 & 1008) & (498 & 1010) & (18 & 530) & (23 & 535) & (20 & 532) & (52 & 564) & (222 & 734) & (203 & 715), \\& (97 & 609) & (69 & 581) & (101 & 613) & (202 & 714) & (487 & 999) & (450 & 962) & (448 & 960) & (482 & 994), \\ & (170 & 682) & (423 & 935) & (111 & 623) & (260 & 772) & (352 & 864) & (47 & 559) & (431 & 943) & (300 & 812), \\& (313 & 825) & (443 & 955) & (477 & 989) & (474 & 986) & (58 & 570) & (375 & 887) & (340 & 852) & (435 & 947), \\ & (471 & 983) & (184 & 696) & (50 & 562) & (223 & 735) & (502 & 1014) & (254 & 766) & (252 & 764) & (54 & 566), \\& (201 & 713) & (1 & 513) & (37 & 549) & (483 & 995) & (35 & 547) & (138 & 650) & (141 & 653) & (136 & 648), \\ & (387 & 899) & (324 & 836) & (356 & 868) & (40 & 552) & (259 & 771) & (392 & 904) & (424 & 936) & (332 & 844), \\& (283 & 795) & (376 & 888) & (410 & 922) & (504 & 1016) & (472 & 984) & (56 & 568) & (336 & 848) & (403 & 915), \\ & (439 & 951) & (186 & 698) & (500 & 1012) & (191 & 703) & (48 & 560) & (470 & 982) & (158 & 670) & (156 & 668), \\& (235 & 747) & (33 & 545) & (485 & 997) & (451 & 963) & (453 & 965) & (389 & 901) & (173 & 685) & (104 & 616), \\ & (359 & 871) & (320 & 832) & (495 & 1007) & (490 & 1002) & (291 & 803) & (426 & 938) & (367 & 879) & (271 & 783), \\& (381 & 893) & (378 & 890) & (413 & 925) & (509 & 1021) & (275 & 787) & (343 & 855) & (372 & 884) & (370 & 882), \\ & (127 & 639) & (92 & 604) & (402 & 914) & (159 & 671) & (407 & 919) & (400 & 912) & (404 & 916) & (233 & 745), \\& (481 & 993) & (406 & 918) & (190 & 702) & (139 & 651) & (385 & 897) & (419 & 931) & (109 & 621) & (355 & 867), \\ & (322 & 834) & (8 & 520) & (456 & 968) & (295 & 807) & (488 & 1000) & (365 & 877) & (269 & 781) & (333 & 845), \\& (317 & 829) & (281 & 793) & (282 & 794) & (445 & 957) & (311 & 823) & (307 & 819) & (63 & 575) & (276 & 788), \\ & (95 & 607) & (368 & 880) & (432 & 944) & (434 & 946) & (94 & 606) & (124 & 636) & (436 & 948) & (449 & 961), \\& (137 & 649) & (438 & 950) & (171 & 683) & (417 & 929) & (72 & 584) & (421 & 933) & (106 & 618) & (13 & 525), \\ & (45 & 557) & (261 & 773) & (42 & 554) & (397 & 909) & (394 & 906) & (301 & 813) & (303 & 815) & (264 & 776), \\& (383 & 895) & (315 & 827) & (314 & 826) & (348 & 860) & (442 & 954) & (408 & 920) & (511 & 1023) & (274 & 786), \\ & (308 & 820) & (31 & 543) & (374 & 886) & (342 & 854) & (28 & 540) & (30 & 542) & (73 & 585) & (188 & 700), \\& (169 & 681) & (75 & 587) & (107 & 619) & (74 & 586) & (323 & 835) & (77 & 589) & (10 & 522) & (257 & 769), \\ & (493 & 1005) & (461 & 973) & (429 & 941) & (427 & 939) & (395 & 907) & (265 & 777) & (360 & 872) & (298 & 810), \\& (285 & 797) & (319 & 831) & (280 & 792) & (312 & 824) & (286 & 798) & (440 & 952) & (479 & 991) & (279 & 791), \\ & (272 & 784) & (304 & 816) & (476 & 988) & (306 & 818) & (310 & 822) & (60 & 572) & (105 & 617) & (62 & 574), \\& (278 & 790) & (126 & 638) & (353 & 865) & (357 & 869) & (11 & 523) & (325 & 837) & (491 & 1003) & (293 & 805), \\ & (289 & 801) & (458 & 970) & (393 & 905) & (331 & 843) & (328 & 840) & (299 & 811) & (362 & 874) & (296 & 808), \\& (351 & 863) & (382 & 894) & (287 & 799) & (350 & 862) & (380 & 892) & (318 & 830) & (284 & 796) & (415 & 927), \\ & (447 & 959) & (478 & 990) & (444 & 956) & (508 & 1020) & (457 & 969) & (510 & 1022) & (41 & 553) & (9 & 521), \\& (321 & 833) & (412 & 924) & (489 & 1001) & (446 & 958) & (414 & 926) & (43 & 555) & (425 & 937) & (361 & 873), \\ & (459 & 971) & (363 & 875) & (329 & 841) & (297 & 809) & (316 & 828) & (267 & 779) & (266 & 778) & (330 & 842)] \\ \hline
\end{tabular}
